Low Rank Properties for Estimating Microphones Start Time and Sources Emission Time

Uncertainty in timing information pertaining to the start time of microphone recordings and sources' emission time pose significant challenges in various applications, such as joint microphones and sources localization. Traditional optimization methods, which directly estimate this unknown timing information (UTIm), often fall short compared to approaches exploiting the low-rank property (LRP). LRP encompasses an additional low-rank structure, facilitating a linear constraint on UTIm to help formulate related low-rank structure information. This method allows us to attain globally optimal solutions for UTIm, given proper initialization. However, the initialization process often involves randomness, leading to suboptimal, local minimum values. This paper presents a novel, combined low-rank approximation (CLRA) method designed to mitigate the effects of this random initialization. We introduce three new LRP variants, underpinned by mathematical proof, which allow the UTIm to draw on a richer pool of low-rank structural information. Utilizing this augmented low-rank structural information from both LRP and the proposed variants, we formulate four linear constraints on the UTIm. Employing the proposed CLRA algorithm, we derive global optimal solutions for the UTIm via these four linear constraints.Experimental results highlight the superior performance of our method over existing state-of-the-art approaches, measured in terms of both the recovery number and reduced estimation errors of UTIm.

==> (inline-0) <==
\begin{bmatrix}
  X_{1,1} & \cdots &  X_{1,N-1-3} \\
  X_{2,1} &  \cdots &  X_{2,N-1-3} \\
   X_{3,1} & \cdots &  X_{3,N-1-3} 
\end{bmatrix}
\begin{bmatrix}
        D & U_{:,1:3}
      \end{bmatrix}\begin{bmatrix}
          X \\ -I \\ X
      \end{bmatrix}
\begin{bmatrix}
          X \\ -I \\ X
      \end{bmatrix}
\begin{bmatrix}
          X \\ -I \\ X
      \end{bmatrix}
\begin{bmatrix}
        D & U_{:,1:3}
      \end{bmatrix}$ and  $ \begin{bmatrix}
        D & U
      \end{bmatrix}
\begin{bmatrix}
          D & U_{:,1:3}  
    \end{bmatrix})= rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}$, i.e., $ M-1>N-1+3$, matrix $\begin{bmatrix}
       D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
  D & U
\end{bmatrix})<N-1+3$ or $rank(\begin{bmatrix}
  D & U
\end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix})<N-1+3$ or $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
  X \\ -I \\X
\end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}$ where $j=\begin{matrix}
    1, & \cdots, & N-1
    \end{matrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix})=       rank(\begin{bmatrix}
          D & D+U  
    \end{bmatrix}
\begin{bmatrix}
          D & D+U  
    \end{bmatrix})=       rank(\begin{bmatrix}
          D & D_{:,1:3}+U_{:,1:3}  
    \end{bmatrix}).
        \end{equation}
        
For matrix $\begin{bmatrix}
          D & D_{:,1:3}+U_{:,1:3}  
    \end{bmatrix}
\begin{bmatrix}
          D & D_{:,1:3}+U_{:,1:3}  
    \end{bmatrix}
\begin{bmatrix}
          D & U 
    \end{bmatrix}
\begin{bmatrix}
          D & U 
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}$ where $j=\begin{matrix}
    1, & \cdots, & N-1
    \end{matrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix})=       rank(\begin{bmatrix}
          D+U & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U 
    \end{bmatrix}
\begin{bmatrix}
          D & U 
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
     D_{:,1:3} & U_{:,1:3}
 \end{bmatrix})<6$, it leads  
    \begin{equation}
    \label{an1_supp1_1}
            rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
     D_{:,1:3} & U_{:,1:3}
 \end{bmatrix}
\begin{bmatrix}
     D_{:,1:3}  &  D_{:,n} & U_{:,1:3}
 \end{bmatrix})\leq rank(\begin{bmatrix}
     D_{:,1:3}  & U_{:,1:3}
 \end{bmatrix})+1.
 \end{equation}

 Since $rank(\begin{bmatrix}
     D_{:,1:3} & U_{:,1:3}
 \end{bmatrix})<6$, we have  $rank(\begin{bmatrix}
     D_{:,1:3} & U_{:,1:3}
 \end{bmatrix}
\begin{bmatrix}
     D_{:,1:3}  &  D_{:,n} & U_{:,1:3}
 \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3}  &  D_{:,n}& U_{:,1:3}  
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & U_{:,1:3}  &  U_{:,n} 
    \end{bmatrix}
\begin{bmatrix}
         D_{:,1:3} &  D_{:,n} & U_{:,1:3}  &  U_{:,n}  
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & U_{:,1:3}  &  U_{:,n} 
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & U_{:,1:3}  &  U_{:,n} 
    \end{bmatrix}$ where $j=\begin{matrix}
    1, & \cdots, & 4
    \end{matrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & U_{:,1:3}  &  U_{:,n}  
    \end{bmatrix}) \nonumber \\
    &= rank(\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3} & D_{:,n}+U_{:,n}
    \end{bmatrix}
\begin{bmatrix}
            D_{:,1:3}+U_{:,1:3} & D_{:,n}+U_{:,n}
        \end{bmatrix}
\begin{bmatrix}
     D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3} & D_{:,n}+U_{:,n} 
    \end{bmatrix}) \nonumber \\
    &= rank(\begin{bmatrix}
         D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
         D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
         D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}$ where $j=\begin{matrix}
    1, & 2, & 3
    \end{matrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}) \nonumber \\
    &= rank(\begin{bmatrix}
           D_{:,1:3} &  D_{:,n}  & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n}  & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n}  & U_{:,1:3}
    \end{bmatrix})=7$ when $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
     D_{:,1:3} & U_{:,1:3}
 \end{bmatrix}
\begin{bmatrix}
     D_{:,1:3} & U_{:,1:3}
 \end{bmatrix})=6$, it leads  
    \begin{equation}
    \label{an2_supp1_1}
            rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix})=N-1+2$ or $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix})=N-1+2$ and $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U_{:,1:3}  
    \end{bmatrix}$ is a function of $N-1$, i.e., $ rank(\begin{bmatrix}
          D & U_{:,1:3}  
    \end{bmatrix})=N-1+2$.
    
\textit{\textbf{Proof:}} With $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix})=N-1+2$ and $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix})=rank(\begin{bmatrix}
          D & U_{:,1:3}  
    \end{bmatrix}
\begin{bmatrix}
          D & U_{:,1:3}  
    \end{bmatrix}
\begin{bmatrix}
          D & U_{:,1:3}  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} & D_{:,n} & U_{:,1:3}  &  U_{:,n}
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} & D_{:,n} & U_{:,1:3}  &  U_{:,n}
    \end{bmatrix}
\begin{bmatrix}
           D_{:,1:3} & D_{:,n} & U_{:,1:3}  &  U_{:,n} 
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} & D_{:,n} & U_{:,1:3}  &  U_{:,n}
    \end{bmatrix}$ where $j=\begin{matrix}
    1, & \cdots, & 4
    \end{matrix}
\begin{bmatrix}
      D_{:,1:3} & D_{:,n} & U_{:,1:3}  &  U_{:,n}
    \end{bmatrix}) \nonumber \\
       &= rank(\begin{bmatrix}
      D_{:,1:3} & D_{:,n} & D_{:,1:3}+U_{:,1:3}  &  D_{:,n}+U_{:,n}
    \end{bmatrix}
\begin{bmatrix}
      D_{:,1:3}+U_{:,1:3}  &  D_{:,n}+U_{:,n}
    \end{bmatrix}
\begin{bmatrix}
      D_{:,1:3} & D_{:,n} & D_{:,1:3}+U_{:,1:3}  &  D_{:,n}+U_{:,n}
    \end{bmatrix}) \nonumber \\
       &= rank(\begin{bmatrix}
      D_{:,1:3} & D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
         D_{:,1:3} & D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}$ in Eq. (\ref{an2_supp1_5}), i.e., multiply all of elements of $j^{th}$ column of matrix $\begin{bmatrix}
            D_{:,1:3} & D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
           D_{:,1:3} & D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}$ where $j=\begin{matrix}
    1, & 2, & 3
    \end{matrix}
\begin{bmatrix}
 D_{:,1:3} & D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}) \nonumber \\
       &= rank(\begin{bmatrix}
      D_{:,1:3} & D_{:,n} & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
      D_{:,1:3} & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
      D_{:,1:3} & U_{:,1:3}
    \end{bmatrix})=rank(\begin{bmatrix}
      D_{:,1:3} & D_{:,n} & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
      D_{:,1:3} & U_{:,1:3}
    \end{bmatrix}
\begin{matrix}
4, & \cdots, & N-1
\end{matrix}\}$, we have
    \begin{align}
          \label{an2_supp1_8}
        &rank(\begin{bmatrix}
      D_{:,1:3} & U_{:,1:3}
    \end{bmatrix}) \nonumber \\
    &=rank(\begin{bmatrix}
      D_{:,1:3} & D_{:,4} & \cdots D_{:,N-1} & U_{:,1:3}
    \end{bmatrix}) \nonumber \\
        &=rank(\begin{bmatrix}
      D & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
      D & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
      D & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
      D & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix})=N-1+2$ is wrong}}. 

     \textit{\textbf{Step 2:}} If $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3}  & U_{:,1:3}\end{bmatrix})
    <6$.
          
     \textit{\textbf{Proof:}}  If $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} & D_{:,n} & U_{:,1:3} & U_{:,n}\end{bmatrix}
\begin{bmatrix}
         D_{:,1:3} &  D_{:,n} & U_{:,1:4}  &  U_{:,n}  
    \end{bmatrix}$ in Eq. (\ref{an2_supp1_81}), i.e., multiply all of elements of $j^{th}$ column of matrix $\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & U_{:,1:4}  &  U_{:,n} 
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & U_{:,1:4}  &  U_{:,n} 
    \end{bmatrix}$ where $j=\begin{matrix}
    1, & \cdots, & 4
    \end{matrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & U_{:,1:3}  &  U_{:,n}  
    \end{bmatrix}) \nonumber \\
    &= rank(\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3} & D_{:,n}+U_{:,n}
    \end{bmatrix}
\begin{bmatrix}
            D_{:,1:3}+U_{:,1:3} & D_{:,n}+U_{:,n}
    \end{bmatrix}
\begin{bmatrix}
         D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3} & D_{:,n}+U_{:,n}
    \end{bmatrix}) \nonumber \\
    &= rank(\begin{bmatrix}
         D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
         D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}$ in Eq. (\ref{an2_supp1_10}), i.e., multiply all of elements of $j^{th}$ column of matrix $\begin{bmatrix}
         D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}$ where $j=\begin{matrix}
    1, & 2, & 3
    \end{matrix}
\begin{bmatrix}
          D_{:,1:3} &  D_{:,n} & D_{:,1:3}+U_{:,1:3}
    \end{bmatrix}) \nonumber \\
    &= rank(\begin{bmatrix}
           D_{:,1:3} &  D_{:,n}  & U_{:,1:3}
    \end{bmatrix})<6. 
          \end{align} 

Since 
\begin{equation}
    \label{an2_supp1_12}
    rank(\begin{bmatrix}
           D_{:,1:3}  & U_{:,1:3}
    \end{bmatrix}) \leq rank(\begin{bmatrix}
           D_{:,1:3} &  D_{:,n} & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
           D_{:,1:3}  & U_{:,1:3}
    \end{bmatrix}
\begin{bmatrix}
       D_{:,1:3}  & U_{:,1:3}
    \end{bmatrix}<6$ when $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
       D_{:,1:3}  & U_{:,1:3}
    \end{bmatrix}=6$,
    this causes a contradiction.  \textit{\textbf{Thus  $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix})<N-1+2$ is wrong}}. 

In conclusion, \textit{\textbf{Step 1}}  validates that $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
     D_{:,1:3} & U_{:,1:3}
 \end{bmatrix}
\begin{bmatrix}
  X \\ -I \\X
\end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix})=N-1+3. 
    \end{equation}

    \item Otherwise,
      \begin{equation}
    \label{supp1_2}
    rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
          D & U  
    \end{bmatrix})<N-1+3$ or $rank(\begin{bmatrix}
          D & U  
    \end{bmatrix}
\begin{bmatrix}
        D & U_{:,1:3}
      \end{bmatrix}\begin{bmatrix}
          X \\ -I \\ X
      \end{bmatrix}
\begin{bmatrix}
 D^T &  U^T
 \end{bmatrix}

==> (inline-1) <==
\begin{bmatrix}
        D^T & U_{1:3,:}^T
      \end{bmatrix}\begin{bmatrix}
          \hat{X} \\ -I \\  \hat{X}
      \end{bmatrix}
\begin{bmatrix}
 %     \hat{X} \\ -I \\ \hat{X}
%    \end{bmatrix}
\begin{bmatrix}
%        D^T & U_{1:3,:}^T
 %     \end{bmatrix}W
%=U_{3+1:M-1,:}^T.
%\end{equation}

%From equ (\ref{new4_1}), we can directly have
Since matrix $\begin{bmatrix}
          \hat{X} \\ -I \\\hat{X}
      \end{bmatrix}
\begin{bmatrix}
        \hat{X} \\ -I \\\hat{X}
      \end{bmatrix}
\begin{bmatrix}
        D^T & U_{1:3,:}^T
      \end{bmatrix}$ and $ \begin{bmatrix}
        D^T & U^T
      \end{bmatrix}
\begin{bmatrix}
          D^T & U_{1:3,:}^T  
    \end{bmatrix})= rank(\begin{bmatrix}
          D^T & U^T  
    \end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}$, i.e., $ N-1>M-1+3$, matrix $\begin{bmatrix}
       D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
  D^T & U^T
\end{bmatrix})<M-1+3$ or $rank(\begin{bmatrix}
  D^T & U^T
\end{bmatrix}
\begin{bmatrix}
          D^T & U^T  
    \end{bmatrix}
\begin{bmatrix}
          D^T & U^T  
    \end{bmatrix})<M-1+3. 
    \end{equation}

       \item \textit{\textbf{Group 2:}} If $rank(D^T)=rank(U^T)=M-1$ and $rank(\begin{bmatrix}
            D_{1:3,:}^T & U_{1:3,:}^T
       \end{bmatrix})<6$ it leads  
    \begin{equation}
    \label{av2-n_supp1_2}
            rank(\begin{bmatrix}
          D^T & U^T  
    \end{bmatrix})<M-1+3. 
    \end{equation}
      \item \textit{\textbf{Group 3:}} If $rank(D^T)=rank(U^T)=M-1$ and $rank(\begin{bmatrix}
            D_{1:3,:}^T & U_{1:3,:}^T
       \end{bmatrix})=6$ it leads  
    \begin{equation}
    \label{av2-n_supp1_3}
            rank(\begin{bmatrix}
          D^T & U^T  
    \end{bmatrix}
\begin{bmatrix}
          D^T & U^T  
    \end{bmatrix})<M-1+3$ or $rank(\begin{bmatrix}
          D^T & U^T  
    \end{bmatrix}
\begin{bmatrix}
 D & U\\
 U & D
 \end{bmatrix}
\begin{bmatrix}
        D & U \\
         U & D
      \end{bmatrix}
\begin{bmatrix}
        D_{:,1:3} & D_{:,3+1:N-1} & U_{:,1:3}
      \end{bmatrix}\begin{bmatrix}
          X \\ -I \\ X
      \end{bmatrix}
=U_{:,3+1:N-1} \\
     \begin{bmatrix}
        U_{:,1:3} & U_{:,3+1:N-1} & D_{:,1:3}
      \end{bmatrix}\begin{bmatrix}
          X \\ -I \\ X
      \end{bmatrix}
\begin{bmatrix}
%      X\\ -I \\ X
%    \end{bmatrix}
\begin{bmatrix}
        D & U_{:,1:3} \\
         U& D_{:,1:3}
      \end{bmatrix}\begin{bmatrix}
      X\\ -I \\ X
    \end{bmatrix}
=\begin{bmatrix}
   U_{:,3+1:N-1} \\  D_{:,3+1:N-1}
\end{bmatrix}.
\end{equation}

Since matrix $\begin{bmatrix}
          X \\ -I \\ X
      \end{bmatrix}
\begin{bmatrix}
          X \\ -I \\ X
      \end{bmatrix}
\begin{bmatrix}
        D & U_{:,1:3} \\
        U & D_{:,1:3} 
      \end{bmatrix}$ and $ \begin{bmatrix}
        D & U\\
        U & D
      \end{bmatrix}
\begin{bmatrix}
        D & U_{:,1:3} \\
         U& D_{:,1:3}
      \end{bmatrix})= rank(\begin{bmatrix}
        D & U \\
         U& D
      \end{bmatrix}
\begin{bmatrix}
        D & U \\
         U & D
      \end{bmatrix}
\begin{bmatrix}
        D_{1:3,:}^T & D_{3+1:M-1,:}^T & U_{1:3,:}^T
      \end{bmatrix}\begin{bmatrix}
          \hat{X} \\ -I \\ \hat{X}
      \end{bmatrix}
=U_{3+1:M-1,:}^T \\
     \begin{bmatrix}
        U_{1:3,:}^T & U_{3+1:M-1,:}^T & D_{1:3,:}^T
      \end{bmatrix}\begin{bmatrix}
          \hat{X} \\ -I \\ \hat{X}
      \end{bmatrix}
\begin{bmatrix}
 %      \hat{X} \\ -I \\ \hat{X}
  %  \end{bmatrix}
\begin{bmatrix}
        D^T & U_{1:3,:}^T \\
         U^T& D_{1:3,:}^T
      \end{bmatrix}\begin{bmatrix}
      \hat{X} \\ -I \\ \hat{X}
    \end{bmatrix}
=\begin{bmatrix}
   U_{3+1:M-1,:}^T \\  D_{3+1:M-1,:}^T
\end{bmatrix}.
\end{equation}

Since matrix $\begin{bmatrix}
          \hat{X} \\ -I \\ \hat{X}
      \end{bmatrix}
\begin{bmatrix}
          \hat{X}\\ -I \\ \hat{X}
      \end{bmatrix}
\begin{bmatrix}
        D^T & U_{1:3,:}^T \\
        U^T & D_{1:3,:}^T 
      \end{bmatrix}$ and $ \begin{bmatrix}
        D^T & U^T\\
        U^T & D^T
      \end{bmatrix}
\begin{bmatrix}
        D^T & U_{1:3,:}^T \\
         U^T& D_{1:3,:}^T
      \end{bmatrix})= rank(\begin{bmatrix}
        D^T & U^T \\
        U^T & D^T
      \end{bmatrix}) \leq M-1+3.
\end{equation}

Since $\begin{bmatrix}
        D^T & U^T \\
        U^T & D^T
      \end{bmatrix}=\begin{bmatrix}
        D & U \\
        U & D
      \end{bmatrix}
\begin{bmatrix}
        D & U \\
        U & D
      \end{bmatrix}^T)=rank(\begin{bmatrix}
        D & U \\
        U & D
      \end{bmatrix}
\begin{bmatrix}
        D & U \\
        U & D
      \end{bmatrix}
\begin{bmatrix}
  D & U \\
  U & D
\end{bmatrix}
\begin{bmatrix}
  D & U \\
  U & D
\end{bmatrix})<N-1+3$ or $rank(\begin{bmatrix}
  D & U \\
  U & D
\end{bmatrix}
\begin{bmatrix}
         D & U \\
  U & D
    \end{bmatrix}
\begin{bmatrix}
         D & U \\
  U & D
    \end{bmatrix})<N-1+3. 
    \end{equation}

       \item \textit{\textbf{Group 2:}} If $rank(D)=rank(U)=N-1$ and $rank(\begin{bmatrix}
            D_{:,1:3} & U_{:,1:3}
       \end{bmatrix})<6$ it leads  
    \begin{equation}
    \label{av3-1_supp1_2}
            rank(\begin{bmatrix}
          D & U \\
  U & D
    \end{bmatrix})<N-1+3. 
    \end{equation}
      \item \textit{\textbf{Group 3:}} If $rank(D)=rank(U)=N-1$ and $rank(\begin{bmatrix}
            D_{:,1:3} & U_{:,1:3}
       \end{bmatrix})=6$ it leads  
    \begin{equation}
    \label{av3-1_supp1_3}
            rank(\begin{bmatrix}
          D & U \\
  U & D
    \end{bmatrix}
\begin{bmatrix}
          D & U \\
  U & D
    \end{bmatrix}
\begin{bmatrix}
          D & U \\
  U & D
    \end{bmatrix}
\begin{bmatrix}
           D & U \\
  U & D
    \end{bmatrix}$ where $i=\begin{matrix}
    1, & \cdots, & M-1
    \end{matrix}
\begin{bmatrix}
 D & U \\
  U & D
    \end{bmatrix}) \nonumber \\
    &= rank(\begin{bmatrix}
             D & U \\
  D+U & U+D
    \end{bmatrix}
\begin{bmatrix}
             D & U \\
  D+U & U+D
    \end{bmatrix}
\begin{bmatrix}
         D & U \\
  U & D
    \end{bmatrix})<N-1+3$ or $rank(\begin{bmatrix}
        D & U \\
  U & D
    \end{bmatrix}
\begin{bmatrix}
  X \\ -I \\X
\end{bmatrix}
\begin{bmatrix}
          D & U  \\
          U & D
    \end{bmatrix})=N-1+3. 
    \end{equation}

    \item Otherwise,
      \begin{equation}
    \label{supp1_2}
  rank(\begin{bmatrix}
          D & U  \\
          U & D
    \end{bmatrix}
\begin{bmatrix}
  D^T & U^T \\
  U^T & D^T
\end{bmatrix}
\begin{bmatrix}
 D^T & U^T \\
  U^T & D^T
\end{bmatrix})<M-1+3$ or $rank(\begin{bmatrix}
  D^T & U^T \\
  U^T & D^T
\end{bmatrix}
\begin{bmatrix}
       D^T & U^T \\
  U^T & D^T
    \end{bmatrix}
\begin{bmatrix}
        D^T & U^T \\
  U^T & D^T
    \end{bmatrix})<M-1+3. 
    \end{equation}

       \item \textit{\textbf{Group 2:}} If $rank(D^T)=rank(U^T)=M-1$ and $rank(\begin{bmatrix}
            D_{1:3,:}^T & U_{1:3,:}^T
       \end{bmatrix})<6$ it leads  
    \begin{equation}
    \label{av3-1_supp1_12}
            rank(\begin{bmatrix}
         D^T & U^T \\
  U^T & D^T
    \end{bmatrix})<M-1+3. 
    \end{equation}
      \item \textit{\textbf{Group 3:}} If $rank(D^T)=rank(U^T)=M-1$ and $rank(\begin{bmatrix}
            D_{1:3,:}^T & U_{1:3,:}^T
       \end{bmatrix})=6$ it leads  
    \begin{equation}
    \label{av3-1_supp1_13}
            rank(\begin{bmatrix}
         D^T & U^T \\
  U^T & D^T
    \end{bmatrix}
\begin{bmatrix}
          D^T & U^T \\
  U^T & D^T
    \end{bmatrix}
\begin{bmatrix}
        D^T & U^T \\
  U^T & D^T
    \end{bmatrix}
\begin{bmatrix}
            D^T & U^T \\
  U^T & D^T
    \end{bmatrix}$ where $j=\begin{matrix}
    1, & \cdots, & N-1
    \end{matrix}
\begin{bmatrix}
  D^T & U^T \\
  U^T & D^T
    \end{bmatrix}) \nonumber \\
    &= rank(\begin{bmatrix}
             D^T & U^T \\
  D^T+U^T & U^T+D^T
    \end{bmatrix}
\begin{bmatrix}
           D^T & U^T \\
  D^T+U^T & U^T+D^T
    \end{bmatrix}
\begin{bmatrix}
        D^T & U^T \\
  U^T & D^T
    \end{bmatrix})<M-1+3$ or $rank(\begin{bmatrix}
   D^T & U^T \\
  U^T & D^T
    \end{bmatrix}
\begin{bmatrix}
  \hat{X} \\ -I \\\hat{X}
\end{bmatrix}
\begin{bmatrix}
          D & U  \\
          U & D
    \end{bmatrix})=M-1+3. 
    \end{equation}

    \item Otherwise,
      \begin{equation}
    \label{supp2_2}
  rank(\begin{bmatrix}
          D & U  \\
          U & D
    \end{bmatrix}
\begin{bmatrix}
          D & U  \\
          U & D
    \end{bmatrix})=min \{N-1+3, M-1+3\}. 
    \end{equation}

    \item Otherwise,
      \begin{equation}
    \label{supp3_2}
  rank(\begin{bmatrix}
          D & U  \\
          U & D
    \end{bmatrix}
\begin{bmatrix}
  \dot{\delta}^T, \dot{\eta}^T, x^T, y^T, z^T, w^T
\end{bmatrix}^T \in \mathbb{R}^{P}$; $\dot{\delta}=\begin{bmatrix}
  \dot{\delta}_1 & \cdots & \dot{\delta}_M 
\end{bmatrix}^T$;  $\dot{\eta}=\begin{bmatrix}
  \dot{\eta}_1 & \cdots & \dot{\eta}_N 
\end{bmatrix}
\begin{bmatrix}
f_A^T & \lambda f_B^T & \gamma f_C^T & \alpha f_D^T & \beta f_E^T\end{bmatrix}^T\in \mathbb{R}^{Q}$,
\begin{equation}
    \label{aalesio_11}
    \begin{cases}
             f_A=v(U)\\
             f_B=v((A +F)X-B-G) \\
             f_C=v(T_{31}^\ast Y-T_{32}^\ast)  \\
             f_D= v(T_{11}^\ast Z-T_{12}^\ast) \\
             f_E=v(T_{21}^\ast W-T_{22}^\ast) \\
    \end{cases},
\end{equation}
 %\begin{equation}
 %\label{eq29}
% \begin{cases}
% f_A= v(U) \\
% f_B= v((A +F)X-B-G) \\
% f_C= v(T_{31}^\ast Y-T_{32}^\ast) \\
% f_D= v(T_{11}^\ast Z-T_{12}^\ast) \\
% f_E= v(T_{21}^\ast W-T_{22}^\ast) 
% \end{cases}
%q = 
%\begin{bmatrix}
%v(U) \\
%\lambda v((A +F)X-B-G) \\
%\gamma v(T_{31}^\ast Y-T_{32}^\ast) \\
%\alpha v(T_{11}^\ast Z-T_{12}^\ast) \\
%\beta v(T_{21}^\ast W-T_{22}^\ast)
%\end{bmatrix}

==> (inline-2) <==
\begin{bmatrix}
    % \frac{\partial f_A}{\partial\dot{\delta}} & \frac{\partial f_A}{\partial\dot{\eta}} & \frac{\partial f_A}{\partial x} & \frac{\partial f_A}{\partial y} & \frac{\partial f_A}{\partial z} & \frac{\partial f_A}{\partial w} 
   
    \frac{\partial f_A}{\partial\dot{\delta}} & \frac{\partial f_A}{\partial\dot{\eta}} &\cdots & \frac{\partial f_A}{\partial w}    
    \\
    
    %  \lambda \frac{\partial f_B}{\partial\dot{\delta}} &  \lambda\frac{\partial f_B}{\partial\dot{\eta}} &  \lambda\frac{\partial f_B}{\partial x} &  \lambda\frac{\partial f_B}{\partial y}&  \lambda\frac{\partial f_B}{\partial z}&  \lambda\frac{\partial f_B}{\partial w} 
    
     \lambda \frac{\partial f_B}{\partial\dot{\delta}} &  \lambda\frac{\partial f_B}{\partial\dot{\eta}} &  \cdots &  \lambda\frac{\partial f_B}{\partial w}      
     
     \\
    
    %  \gamma\frac{\partial f_C}{\partial\dot{\delta}} & \gamma\frac{\partial f_C}{\partial\dot{\eta}} & \gamma\frac{\partial f_C}{\partial x} & \gamma\frac{\partial f_C}{\partial y}& \gamma\frac{\partial f_C}{\partial z}& \gamma\frac{\partial f_C}{\partial w}
    
     \vdots & \vdots & \ddots &  \vdots

     \\
     
        %   \alpha\frac{\partial f_D}{\partial\dot{\delta}} & \alpha\frac{\partial f_D}{\partial\dot{\eta}} & \alpha\frac{\partial f_D}{\partial x} & \alpha\frac{\partial f_D}{\partial y}& \alpha\frac{\partial f_D}{\partial z}& \alpha\frac{\partial f_D}{\partial w}
       
        %   \alpha\frac{\partial f_D}{\partial\dot{\delta}} & \alpha\frac{\partial f_D}{\partial\dot{\eta}} & \cdots & \alpha\frac{\partial f_D}{\partial w}          

        %   \beta\frac{\partial f_E}{\partial\dot{\delta}} & \beta\frac{\partial f_E}{\partial\dot{\eta}} & \beta\frac{\partial f_E}{\partial x} & \alpha\frac{\partial f_E}{\partial y}& \beta\frac{\partial f_E}{\partial z}& \beta\frac{\partial f_E}{\partial w}
          \beta\frac{\partial f_E}{\partial\dot{\delta}} & \beta\frac{\partial f_E}{\partial\dot{\eta}} & \cdots & \beta\frac{\partial f_E}{\partial w}    
          \end{bmatrix}
\begin{bmatrix}
        %   J_{11} & J_{12} & J_{13} &  J_{14} & J_{15} &  J_{16}
            J_{1}    
        \\
        %   \lambda J_{21} & \lambda J_{22} & \lambda J_{23} & \lambda J_{24} & \lambda J_{25} & \lambda J_{26}
     \lambda J_{2} 
          \\
        %   \gamma J_{31} & \gamma J_{32} & \gamma J_{33} & \gamma J_{34} & \gamma J_{35} & \gamma J_{36}
       \vdots     
        
        %   \alpha J_{41} & \alpha J_{42} & \alpha J_{43} & \alpha J_{44} & \alpha J_{45} & \alpha J_{46}
  
    %  \alpha J_{41} & \alpha J_{42} & \cdots & \alpha J_{46}        
        
          \\
        %   \beta J_{51} & \beta J_{52} & \beta J_{53} & \beta J_{54} & \beta J_{55} & \beta J_{56}
          \beta J_{5}
          \end{bmatrix}
\begin{bmatrix}
%f_A^T & \lambda f_B^T & \gamma f_C^T & \alpha f_D^T & \beta f_E^T\end{bmatrix}
\begin{bmatrix}
          v(\frac{\partial U}{\partial\dot{\delta}_1}) & \cdots & v(\frac{\partial U}{\partial\dot{\delta}_M})
          \end{bmatrix} \\
            \frac{\partial f_A}{\partial\dot{\eta}}=     \begin{bmatrix}
 v(\frac{\partial U}{\partial\dot{\eta}_2}) & \cdots &  v(\frac{\partial U}{\partial\dot{\eta}_N})
              \end{bmatrix} \\
\frac{\partial f_A}{\partial x}=     \begin{bmatrix}
  v(\frac{\partial U}{\partial X_{1,1}}) & \cdots &  v(\frac{\partial U}{\partial X_{3, (N-1-3)}})
              \end{bmatrix} \\            
  \frac{\partial f_A}{\partial y}=     \begin{bmatrix}
 v( \frac{\partial U}{\partial Y_{1,1}}) & \cdots &  v(\frac{\partial U}{\partial Y_{M_N, (2(N-1)-M_N)}})
              \end{bmatrix} \\            
  \frac{\partial f_A}{\partial z}=     \begin{bmatrix}
 v(\frac{\partial U}{\partial Z_{1,1}}) & \cdots & v(\frac{\partial U}{\partial Z_{(N-1+3), (N-1-3)}})
              \end{bmatrix} \\     
  \frac{\partial f_A}{\partial w}=     \begin{bmatrix}
 v(\frac{\partial U}{\partial W_{1,1}}) & \cdots & v(\frac{\partial U}{\partial W_{(M-1+3), (M-1-3)}})
              \end{bmatrix} \\     
       \end{cases},
      \end{equation*}
where 
      \begin{equation*}
          \frac{\partial U_{i-1,j-1}}{\partial\dot{\delta}_k}=
          \begin{cases}
            -2(\dot{t}_{1,j}-\dot{t}_{1,1})+2\dot{\eta}_j, & k=1 \\   
             (2(\dot{t}_{i,j}-\dot{t}_{i,1})-2\dot{\eta}_j)\bullet\uparrow_{i,k}, & k=2,\cdots, M
          \end{cases},
      \end{equation*} 
    for \(\uparrow_{i,k}=\Bigg\{
      \begin{matrix}
      0,& i\neq k \\
      1,& i=k 
      \end{matrix}\); $i=\begin{matrix}
          2, & \cdots, &M
      \end{matrix}$ and $j=\begin{matrix}
          2, & \cdots, &N
      \end{matrix}$ and
      \begin{equation*}
       \label{eq117}
          \frac{\partial U_{i-1,j-1}}{\partial\dot{\eta}_k}=(-2(\dot{t}_{i,j}-\dot{t}_{1,j})+2(\dot{\delta}_1-\dot{\delta}_i))\bullet\uparrow_{j,k}, 
      \end{equation*}
 for $k=\begin{matrix}
          2, & \cdots, &N
      \end{matrix}$ and     
 \begin{equation*}
 \label{eq119}
    \frac{\partial U_{i-1,j-1}}{\partial X_{k,l}}=0,    
\end{equation*}
for $k=\begin{matrix}
          1, & 2, &3
      \end{matrix}$  and $l=\begin{matrix}
          1, & \cdots, &N-1-3
      \end{matrix}$ and
\begin{equation*}
 \label{eq121}
      \frac{\partial U_{i-1,j-1}}{\partial Y_{k,l}}=0,  
\end{equation*}
for $k=\begin{matrix}
          1, & \cdots, &M_N
      \end{matrix}$  and  $l=\begin{matrix}
          1, & \cdots, &2(N-1)-M_N
      \end{matrix}$
     and
\begin{equation*}
   \label{eq123}
      \frac{\partial U_{i-1,j-1}}{\partial Z_{k,l}}=0,  
\end{equation*}
for $k=\begin{matrix}
          1, & \cdots, & N-1+3
      \end{matrix}$ and $l=\begin{matrix}
          1, & \cdots, & N-1+3
      \end{matrix}$
       and
\begin{equation}
  \label{aeq125}
      \frac{\partial U_{i-1,j-1}}{\partial W_{k,l}}=0,  
\end{equation}
for $k=\begin{matrix}
          1, & \cdots, & M-1+3
      \end{matrix}$
and $l=\begin{matrix}
          1, & \cdots, & M-1+3
      \end{matrix}$.

Denote \(V=(A+F)X-B-G\), then 
     \begin{equation*}
       \begin{cases}
           \frac{\partial f_B}{\partial\dot{\delta}}=
          \begin{bmatrix}
          v(\frac{\partial V}{\partial\dot{\delta}_1}) & \cdots & v(\frac{\partial V}{\partial\dot{\delta}_M})
          \end{bmatrix} \\
            \frac{\partial f_B}{\partial\dot{\eta}}=     \begin{bmatrix}
 v(\frac{\partial V}{\partial\dot{\eta}_2}) & \cdots &  v(\frac{\partial V}{\partial\dot{\eta}_N})
              \end{bmatrix} \\
\frac{\partial f_B}{\partial x}=     \begin{bmatrix}
  v(\frac{\partial V}{\partial X_{1,1}}) & \cdots &  v(\frac{\partial V}{\partial X_{3, (N-1-3)}})
              \end{bmatrix} \\            
  \frac{\partial f_B}{\partial y}=     \begin{bmatrix}
 v( \frac{\partial V}{\partial Y_{1,1}}) & \cdots &  v(\frac{\partial V}{\partial Y_{M_N, 2(N-1)-M_N}})
              \end{bmatrix} \\            
  \frac{\partial f_B}{\partial z}=     \begin{bmatrix}
 v(\frac{\partial V}{\partial Z_{1,1}}) & \cdots & v(\frac{\partial V}{\partial Z_{N-1+3, N-1-3}})
              \end{bmatrix} \\     
  \frac{\partial f_B}{\partial w}=     \begin{bmatrix}
 v(\frac{\partial V}{\partial W_{1,1}}) & \cdots & v(\frac{\partial V}{\partial W_{M-1+3, M-1-3}})
              \end{bmatrix} \\     
       \end{cases},
      \end{equation*}
  where
  \begin{small}
    \begin{align}
       &\frac{\partial V_{i-1,j-1}}{\partial\dot{\delta}_1}=\frac{\partial{(FX-G)}_{i-1,j-1}}{\partial\dot{\delta}_1} \nonumber \\
      & =\frac{\partial\sum_{u=1}^{3}(U_{i-1,u}X_{u,j-1})-U_{i,j-1+3}}{\partial\dot{\delta}_1}\nonumber \\
       &= \sum_{u=1}^{3}(2(\dot{\eta}_{u+1}-\dot{t}_{i,u+1}+\dot{t}_{1,1})X_{u,j-1})-2(\dot{\eta}_{j+3}-\dot{t}_{i,j+3}+\dot{t}_{1,1}) \nonumber, 
  \end{align}
  \end{small}
  for $i=\begin{matrix}
          2, & \cdots, & M
      \end{matrix}$ 
  and $j=\begin{matrix}
          2, & \cdots, & N-3
      \end{matrix}$  and
  \begin{small}
  \begin{align}
       &\frac{\partial V_{i-1,j-1}}{\partial\dot{\delta}_k}
 =\frac{\partial{(FX-G)}_{i-1,j-1}}{\partial\dot{\delta}_k}=\uparrow_{i,k}\bullet \nonumber \\
       & \{\sum_{u=1}^{3}(2(\dot{t}_{i,u+1}-\dot{t}_{i,1}-\dot{\eta}_{u+1})X_{u,j-1})-2(\dot{t}_{i,j+3}-\dot{t}_{i,1}-\dot{\eta}_{j+3})\}\nonumber, 
  \end{align}
  \end{small}
for $k=\begin{matrix}
          2, & \cdots, & M
      \end{matrix}$  and
\begin{small}
\begin{align}
    & \frac{\partial V_{i-1,j-1}}{\partial\dot{\eta}_k}=\frac{\partial{(FX-G)}_{i-1,j-1}}{\partial\dot{\eta}_k} \nonumber \\ 
&=\Bigg\{
     \begin{matrix}
     (-2(\dot{t}_{i,k}-\dot{t}_{1,k})+2(\dot{\delta}_1-\dot{\delta}_i))X_{k-1,j-1} & k=2,\cdots,4 \\
     (2(\dot{t}_{i,j+3}-\dot{t}_{1,j+3})-2(\dot{\delta}_1-\dot{\delta}_i))\bullet\uparrow_{k,j+3} & k=5,\cdots,N
     \end{matrix}\nonumber,
\end{align}
\end{small}
and
\begin{small}
 \begin{align}
     &\frac{\partial V_{i-1,j-1}}{\partial X_{k-1,l-1}}=\frac{\partial{((A+F)X)}_{i-1,j-1}}{\partial X_{k-1,l-1}} \nonumber \\ 
     &=\frac{\partial\sum_{u=1}^{3}{{(A+F)}_{i-1,u}X_{u,j-1}}}{\partial X_{k-1,l-1}}   =\uparrow_{l-1,j-1}\bullet{(A+F)}_{i-1,k-1} \nonumber ,
 \end{align}
\end{small}
 for  $k=\begin{matrix}
          2, & 3, & 4
      \end{matrix}$
      and $l=\begin{matrix}
          2, & \cdots, & N-3
      \end{matrix}$ 
     and  
   \begin{equation*}
    \frac{\partial V_{i-1,j-1}}{\partial Y_{k,l}}=0,
\end{equation*}
for $k=\begin{matrix}
          1, & \cdots, & M_N
      \end{matrix}$ 
 and $l=\begin{matrix}
          1, & \cdots, & 2(N-1)-M_N
      \end{matrix}$ 
 and
\begin{equation*}
      \frac{\partial V_{i-1,j-1}}{\partial Z_{k,l}}=0, 
\end{equation*}
for $k=\begin{matrix}
          1, & \cdots, & N-1+3
      \end{matrix}$ 
 and $l=\begin{matrix}
          1, & \cdots, & N-1+3
      \end{matrix}$
 and
\begin{equation}
      \frac{\partial V_{i-1,j-1}}{\partial W_{k,l}}=0, 
\end{equation}
for $k=\begin{matrix}
          1, & \cdots, & M-1+3
      \end{matrix}$  
 and $l=\begin{matrix}
          1, & \cdots, & M-1+3
      \end{matrix}$.

Since 
\begin{equation*}
T_3^\ast=\begin{bmatrix}
   D & U \\
    U & D
\end{bmatrix}=\begin{bmatrix}
T_{31}^{\ast} & T_{32}^{\ast}
\end{bmatrix}
\end{equation*}
%where the size of \(T_{31}^\ast\in \mathbb{R}^{2(M-1) \times M_N}\) and \(T_{32}^\ast\in \mathbb{R}^{2(M-1) \times 2(N-1)-M_N}\), 
and

\begin{equation}
\label{aeq138}
   \Bigg\{
    \begin{matrix}
    \frac{\partial D_{i-1,j-1}}{\partial\dot{\delta}_k}=0 \\
    \frac{\partial D_{i-1,j-1}}{\partial\dot{\eta}_l}=0
    \end{matrix},
\end{equation}
 and $\frac{\partial U_{i-1,j-1}}{\partial\dot{\delta}_k}$ and $\frac{\partial U_{i-1,j-1}}{\partial\dot{\eta}_l}$ in Eq. (\ref{aeq125}), where $i=\begin{matrix}
          2, & \cdots, & M
      \end{matrix}$, $j=\begin{matrix}
          2, & \cdots, & N
      \end{matrix}$, $k=\begin{matrix}
          1, & \cdots, & M
      \end{matrix}$ and $l=\begin{matrix}
          2, & \cdots, & N
      \end{matrix}$,  by denoting $V1=T_{31}^\ast Y-T_{32}^\ast$, we have
     \begin{equation*}
       \begin{cases}
           \frac{\partial f_C}{\partial\dot{\delta}}=
          \begin{bmatrix}
          v(\frac{\partial V1}{\partial\dot{\delta}_1}) & \cdots & v(\frac{\partial V1}{\partial\dot{\delta}_M})
          \end{bmatrix} \\
            \frac{\partial f_C}{\partial\dot{\eta}}=     \begin{bmatrix}
 v(\frac{\partial V1}{\partial\dot{\eta}_2}) & \cdots &  v(\frac{\partial V1}{\partial\dot{\eta}_N})
              \end{bmatrix} \\
\frac{\partial f_C}{\partial x}=     \begin{bmatrix}
  v(\frac{\partial V1}{\partial X_{1,1}}) & \cdots &  v(\frac{\partial V1}{\partial X_{3, (N-1-3)}})
              \end{bmatrix} \\            
  \frac{\partial f_C}{\partial y}=     \begin{bmatrix}
 v( \frac{\partial V1}{\partial Y_{1,1}}) & \cdots &  v(\frac{\partial V1}{\partial Y_{M_N, 2(N-1)-M_N}})
              \end{bmatrix} \\            
  \frac{\partial f_C}{\partial z}=     \begin{bmatrix}
 v(\frac{\partial V1}{\partial Z_{1,1}}) & \cdots & v(\frac{\partial V1}{\partial Z_{N-1+3, N-1-3}})
              \end{bmatrix} \\     
  \frac{\partial f_C}{\partial w}=     \begin{bmatrix}
 v(\frac{\partial V1}{\partial W_{1,1}}) & \cdots & v(\frac{\partial V1}{\partial W_{M-1+3, M-1-3}})
              \end{bmatrix} \\     
       \end{cases},
      \end{equation*}
where
    \begin{align}
     &\frac{{\partial{V1}_{i-1,j-1}}}{\partial\dot{\delta}_{k}}=\frac{[T_{31}^\ast Y-T_{32}^\ast]_{i-1,j-1}} {\partial \dot{\delta}_k} \nonumber \\
    & =\sum_{u=1}^{M_N} [\frac {\partial T_{31}^\ast}{\partial \dot{\delta}_k}]_{i-1,u} Y_{u,j-1}- [\frac{\partial T_{32}^\ast}{\partial \dot{\delta}_k}]_{i-1,j-1} \nonumber,
    \end{align}
for $i=\begin{matrix}
          2, & \cdots, & 2M-1
      \end{matrix}$, $j=\begin{matrix}
          2, & \cdots, & 2N-1-M_N
      \end{matrix}$ and $k=\begin{matrix}
          1, & \cdots, & M
      \end{matrix}$
      and  
\begin{align}
       &\frac{\partial{V1}_{i-1,j-1}}{\partial\dot{\eta}_k}=\frac{\partial [T_{31}^\ast Y-T_{32}^\ast]_{i-1,j-1}}{\partial \dot{\eta}_k} \nonumber \\
      & =\sum_{u=1}^{M_N} [\frac{\partial T_{31}^\ast}{\partial \dot{\eta}_k}]_{i,u} Y_{u,j}-[\frac{\partial T_{32}^\ast}{\partial \dot{\eta}_k}]_{i,j}  \nonumber,
\end{align}
for $k=\begin{matrix}
          2, & \cdots, & N
      \end{matrix}$ and
\begin{equation*}
    \frac{\partial{V1_{i-1,j-1}}}{\partial X_{k,l}}=\frac{\partial[T_{31}^\ast Y-T_{32}^\ast]_{i-1,j-1}}{\partial X_{k,l}}=0,
\end{equation*} for $k=\begin{matrix}
          1, & 2, & 3
      \end{matrix}$, $l=\begin{matrix}
          1, & \cdots, & N-1-3
      \end{matrix}$
 and
\begin{align}
   \frac{\partial{V1}_{i-1,j-1}}{\partial Y_{k-1,l-1}}=\frac{\partial{(T_{31}^\ast Y-T_{32}^\ast)}_{i-1,j-1}}{\partial Y_{k-1,l-1}} \nonumber \\
   =\uparrow_{l-1,j-1}\bullet{(T_{31}^\ast)}_{i-1,k-1}  \nonumber,
\end{align}
for $k=\begin{matrix}
          2, & \cdots, & M_N+1
      \end{matrix}$
and $l=\begin{matrix}
          2, & \cdots, & 2N-1-M_N
      \end{matrix}$
 and
\begin{equation*}
      \frac{\partial V1_{i-1,j-1}}{\partial Z_{k,l}}=0, 
\end{equation*}
for $k=\begin{matrix}
          1, & \cdots, & N-1+3
      \end{matrix}$
 and $l=\begin{matrix}
          1, & \cdots, & N-1+3
      \end{matrix}$
 and
\begin{equation}
      \frac{\partial V1_{i-1,j-1}}{\partial W_{k,l}}=0, 
\end{equation}
for $k=\begin{matrix}
          1, & \cdots, & M-1+3
      \end{matrix}$
 and $l=\begin{matrix}
          1, & \cdots, & M-1+3
      \end{matrix}$.

   Since \(T_1^\ast=
\begin{bmatrix}
   D& U
\end{bmatrix}=
\begin{bmatrix}
T_{11}^\ast &  T_{12}^\ast
\end{bmatrix}
\),
by denoting \(V2=T_{11}^\ast Z-T_{12}^\ast\), we have
     \begin{equation*}
       \begin{cases}
           \frac{\partial f_D}{\partial\dot{\delta}}=
          \begin{bmatrix}
          v(\frac{\partial V2}{\partial\dot{\delta}_1}) & \cdots & v(\frac{\partial V2}{\partial\dot{\delta}_M})
          \end{bmatrix} \\
            \frac{\partial f_D}{\partial\dot{\eta}}=     \begin{bmatrix}
 v(\frac{\partial V2}{\partial\dot{\eta}_2}) & \cdots &  v(\frac{\partial V2}{\partial\dot{\eta}_N})
              \end{bmatrix} \\
\frac{\partial f_D}{\partial x}=     \begin{bmatrix}
  v(\frac{\partial V2}{\partial X_{1,1}}) & \cdots &  v(\frac{\partial V2}{\partial X_{3, (N-1-3)}})
              \end{bmatrix} \\            
  \frac{\partial f_D}{\partial y}=     \begin{bmatrix}
 v( \frac{\partial V2}{\partial Y_{1,1}}) & \cdots &  v(\frac{\partial V2}{\partial Y_{M_N, 2(N-1)-M_N}})
              \end{bmatrix} \\            
  \frac{\partial f_D}{\partial z}=     \begin{bmatrix}
 v(\frac{\partial V2}{\partial Z_{1,1}}) & \cdots & v(\frac{\partial V2}{\partial Z_{N-1+3, N-1-3}})
              \end{bmatrix} \\     
  \frac{\partial f_D}{\partial w}=     \begin{bmatrix}
 v(\frac{\partial V2}{\partial W_{1,1}}) & \cdots & v(\frac{\partial V2}{\partial W_{M-1+3, M-1-3}})
              \end{bmatrix} \\     
       \end{cases},
      \end{equation*}
where
    \begin{align}
    &\frac{\partial{V2}_{i-1,j-1}}{\partial\dot{\delta}_k}=\frac {[T_{11}^\ast Z-T_{12}^\ast]_{i-1,j-1}} {\partial\dot{\delta} _k} \nonumber \\
   & =\sum_{u=1}^{N-1+3} [\frac {\partial T_{11}^\ast}{\partial \dot{\delta}_k}]_{i-1,u} Z_{u,j-1}- [\frac{\partial T_{12}^\ast}{\partial \dot{\delta}_k}]_{i-1,j-1}  \nonumber,
    \end{align}
for $i=\begin{matrix}
          2, & \cdots, & M
      \end{matrix}$,  $j=\begin{matrix}
          2, & \cdots, & N-3
      \end{matrix}$ and $k=\begin{matrix}
          1, & \cdots, & M
      \end{matrix}$ and    \begin{align}
      &  \frac{\partial{V2}_{i-1,j-1}}{\partial\dot{\eta}_k}=\frac{\partial [T_{11}^\ast Z-T_{12}^\ast]_{i-1,j-1}}{\partial \dot{\eta}_k}  \nonumber \\
       & =\sum_{u=1}^{N-1+3} [\frac{\partial T_{11}^\ast}{\partial \dot{\eta}_k}]_{i-1,u} Z_{u,j-1}-[\frac{\partial T_{12}^\ast}{\partial \dot{\eta}_k}]_{i-1,j-1}  \nonumber,
\end{align}
for $k=\begin{matrix}
          2, & \cdots, & N
      \end{matrix}$ and 
\begin{equation*}
    \frac{\partial{V2}_{i-1,j-1}}{\partial X_{k,l}}=\frac{\partial[T_{11}^\ast Z-T_{12}^\ast]_{i-1,j-1}}{\partial X_{k,l}}=0,
\end{equation*} for $k=\begin{matrix}
          1, & 2, & 3
      \end{matrix}$
and $l=\begin{matrix}
          1, & \cdots, & N-1-3
      \end{matrix}$ and
\begin{equation*}
    \frac{\partial{V2}_{i-1,j-1}}{\partial Y_{k,l}}=\frac{\partial[T_{11}^\ast Z-T_{12}^\ast]_{i-1,j-1}}{\partial Y_{k,l}}=0,
\end{equation*}
for $k=\begin{matrix}
          1, & \cdots, & M_N
      \end{matrix}$
 and $l=\begin{matrix}
          1, & \cdots, & 2(N-1)-M_N
      \end{matrix}$ and
\begin{small}
\begin{equation*}
    \frac{\partial{V2}_{i-1,j-1}}{\partial Z_{k-1,l-1}}=\frac{\partial{(T_{11}^\ast Z-T_{12}^\ast)}_{i-1,j-1}}{\partial Z_{k-1,l-1}}=\uparrow_{l-1,j-1}\bullet{(T_{11}^\ast)}_{i-1,k-1},
\end{equation*}
\end{small}
for $k=\begin{matrix}
          2, & \cdots, & N+3
      \end{matrix}$
 and  $l=\begin{matrix}
          2, & \cdots, & N-3
      \end{matrix}$ 
  and
\begin{equation}
    \frac{\partial{V2}_{i,j}}{\partial W_{k,l}}=\frac{\partial{(T_{21}^\ast Z-T_{22}^\ast)}_{i,j}}{\partial W_{k,l}}=0,
\end{equation}
for  $k=\begin{matrix}
          1, & \cdots, & M-1+3
      \end{matrix}$
 and $l=\begin{matrix}
          1, & \cdots, & M-1-3
      \end{matrix}$.

Since \(T_2^\ast=
\begin{bmatrix}
   D^T & U^T
\end{bmatrix}=
\begin{bmatrix}
   T_{21}^\ast &  T_{22}^\ast
\end{bmatrix}\), by denoting \(V3=T_{21}^\ast W-T_{22}^\ast\), we have
     \begin{equation*}
       \begin{cases}
           \frac{\partial f_E}{\partial\dot{\delta}}=
          \begin{bmatrix}
          v(\frac{\partial V3}{\partial\dot{\delta}_1}) & \cdots & v(\frac{\partial V3}{\partial\dot{\delta}_M})
          \end{bmatrix} \\
            \frac{\partial f_E}{\partial\dot{\eta}}=     \begin{bmatrix}
 v(\frac{\partial V3}{\partial\dot{\eta}_2}) & \cdots &  v(\frac{\partial V3}{\partial\dot{\eta}_N})
              \end{bmatrix} \\
\frac{\partial f_E}{\partial x}=     \begin{bmatrix}
  v(\frac{\partial V3}{\partial X_{1,1}}) & \cdots &  v(\frac{\partial V3}{\partial X_{3, (N-1-3)}})
              \end{bmatrix} \\            
  \frac{\partial f_E}{\partial y}=     \begin{bmatrix}
 v( \frac{\partial V3}{\partial Y_{1,1}}) & \cdots &  v(\frac{\partial V3}{\partial Y_{M_N, 2(N-1)-M_N}})
              \end{bmatrix} \\            
  \frac{\partial f_E}{\partial z}=     \begin{bmatrix}
 v(\frac{\partial V3}{\partial Z_{1,1}}) & \cdots & v(\frac{\partial V3}{\partial Z_{N-1+3, N-1-3}})
              \end{bmatrix} \\     
  \frac{\partial f_E}{\partial w}=     \begin{bmatrix}
 v(\frac{\partial V3}{\partial W_{1,1}}) & \cdots & v(\frac{\partial V3}{\partial W_{M-1+3, M-1-3}})
              \end{bmatrix} \\     
       \end{cases},
      \end{equation*}
where 
    \begin{align}
     &\frac{\partial{V3}_{i-1,j-1}}{\partial\dot{\delta}_k}=\frac {[T_{21}^\ast W-T_{22}^\ast]_{i-1,j-1}} {\partial \dot{\delta}_k} \nonumber \\
     &=\sum_{u=1}^{M-1+3} [\frac {\partial T_{21}^\ast}{\partial \dot{\delta}_k}]_{i-1,u} W_{u,j-1}- [\frac{\partial T_{22}^\ast}{\partial \dot{\delta}_k}]_{i-1,j-1} \nonumber,  
    \end{align}
    for $i=\begin{matrix}
          2, & \cdots, & N
      \end{matrix}$, $j=\begin{matrix}
          2, & \cdots, & M-3
      \end{matrix}$
     and $k=\begin{matrix}
          1, & \cdots, & M
      \end{matrix}$
     and  
\begin{align}
        &\frac{\partial{V3}_{i-1,j-1}}{\partial\dot{\eta}_k}=\frac{\partial [T_{21}^\ast W -T_{22}^\ast]_{i-1,j-1}}{\partial \dot{\eta}_k}\nonumber \\ 
        &=\sum_{u=1}^{M-1+3} [\frac{\partial T_{21}^\ast}{\partial \dot{\eta}_k}]_{i-1,u} W_{u,j-1}-[\frac{\partial T_{22}^\ast}{\partial \dot{\eta}_k}]_{i-1,j-1}\nonumber,
\end{align}
for $k=\begin{matrix}
          2, & \cdots, & N
      \end{matrix}$ and
\begin{equation*}
    \frac{\partial{V3}_{i-1,j-1}}{\partial X_{k,l}}=\frac{\partial[T_{21}^\ast W-T_{22}^\ast]_{i-1,j-1}}{\partial X_{k,l}}=0,
\end{equation*} for $k=\begin{matrix}
          1, & 2, & 3
      \end{matrix}$
 and $l=\begin{matrix}
          1, & \cdots, & N-1-3
      \end{matrix}$
 and
\begin{equation*}
    \frac{\partial{V3}_{i-1,j-1}}{\partial Y_{k,l}}=\frac{\partial[T_{21}^\ast W-T_{22}^\ast]_{i-1,j-1}}{\partial Y_{k,l}}=0,
\end{equation*}
for $k=\begin{matrix}
          1, & \cdots, & M_N
      \end{matrix}$
 and $l=\begin{matrix}
          1, & \cdots, & 2(N-1)-M_N
      \end{matrix}$
 and
\begin{equation*}
    \frac{\partial{V3}_{i-1,j-1}}{\partial Z_{k,l}}=\frac{\partial{(T_{21}^\ast W-T_{22}^\ast)}_{i-1,j-1}}{\partial Z_{k,l}}=0,
\end{equation*}
for $k=\begin{matrix}
          1, & \cdots, & N-1+3
      \end{matrix}$
 and $l=\begin{matrix}
          1, & \cdots, & N-1-3
      \end{matrix}$
 and
\begin{small}
\begin{equation}
    \frac{\partial{V3}_{i-1,j-1}}{\partial W_{k-1,l-1}}=\frac{\partial{(T_{21}^\ast W-T_{22}^\ast)}_{i-1,j-1}}{\partial W_{k-1,l-1}}=\uparrow_{l-1,j-1}\bullet{(T_{21}^\ast)}_{i-1,k-1},
\end{equation}
\end{small}
for $k=\begin{matrix}
          2, & \cdots, & M+3
      \end{matrix}$
 and $l=\begin{matrix}
          2, & \cdots, & M-3
      \end{matrix}
